Fundamental measure theory for the electric double layer: implications for blue-energy harvesting and water desalination

Capacitive mixing (CAPMIX) and capacitive deionization (CDI) are promising candidates for harvesting clean, renewable energy and for the energy efficient production of potable water, respectively. Both CAPMIX and CDI involve water-immersed porous carbon (supercapacitors) electrodes at voltages of the order of hundreds of millivolts, such that counter-ionic packing is important for the electric double layer (EDL) which forms near the surface of these porous materials. Thus, we propose a density functional theory (DFT) to model the EDL, where the White-Bear mark II fundamental measure theory functional is combined with a mean-field Coulombic and a mean spherical approximation-type correction to describe the interplay between dense packing and electrostatics, in good agreement with molecular dynamics simulations. We discuss the concentration-dependent potential rise due to changes in the chemical potential in capacitors in the context of an over-ideal theoretical description and its impact on energy harvesting and water desalination. Compared to less elaborate mean-field models our DFT calculations reveal a higher work output for blue-energy cycles and a higher energy demand for desalination cycles.

==> setup.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'setup.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{209.99605371bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75392163)%
    \put(0,0){\includegraphics[width=\unitlength]{setup.pdf}}%
    \put(0.74750663,0.54351164){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.28054991\unitlength}\raggedright $\Psi_{+}$\end{minipage}}}%
    \put(0.57985989,0.41743782){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24662522\unitlength}\raggedright $L\sim 2$ nm\\ \end{minipage}}}%
    \put(0.74750663,0.72213046){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.28054991\unitlength}\raggedright $\Psi_{-}$\end{minipage}}}%
    \put(0.06766538,0.61549914){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.46667544\unitlength}\raggedright $\rho_s$\end{minipage}}}%
    \put(0.04713793,0.14015969){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24662522\unitlength}\raggedright $\sim50$ nm\end{minipage}}}%
  \end{picture}%
\endgroup%

